AlphaNIST: Emergent Assembly Skills from Binary Task Rewards

The NIST Assembly Task Board #1 remains a challenging benchmark for learning-based methods in robotic manipulation. Over short horizons, it demands precise, contact-rich control of small, tight-fitting parts. Over long horizons, it requires recovery and coordination across extended action sequences. Demonstrations, task decomposition, and dense progress rewards have enabled research advances by providing guidance on how to assemble. But how much of the strategy must be specified? The progression from AlphaGo to AlphaGo Zero showed that RL at scale can discover superhuman strategies without prescribing how to win. AlphaNIST asks whether a sparse binary task reward and task diversity admitted by this task-agnostic reward can similarly let a robot discover how to assemble. In simulation, we train a single policy from scratch across all 20 assembly tasks on the NIST Assembly Task Board #1, reaching 98.2% overall training success without demonstrations, progress shaping, scripted primitives, or per-task tuning. The framework also trains policies to complete ten assembly pairs in a single episode without a prescribed order, with task success rewarded only when all ten pairs are simultaneously complete. The learned policies discover dexterous and planning-like behaviors: choosing grasps for later assembly, using surrounding geometry to reorient parts, and preparing one part, assembling another, then returning to finish the first without an explicit planner. For videos, see our website: https://alpha-nist.github.io/

==> figures/method/policy_architecture.tex <==
\begin{tikzpicture}[
    x=1mm,
    y=1mm,
    font=\footnotesize\sffamily,
    flow/.style={-{Latex[length=1.8mm,width=1.15mm]}, draw=graphite,
        line width=0.5pt},
    source/.style={rounded corners=0.5mm, line width=0.45pt, align=center,
        inner sep=1.2mm},
    layer/.style={line width=0.4pt, minimum width=2.4mm,
        minimum height=10mm, inner sep=0pt, align=center},
    annotation/.style={font=\scriptsize\sffamily, text=graphite, align=center}
]
    \definecolor{graphite}{RGB}{48,55,59}
    \definecolor{geomblue}{RGB}{77,115,144}
    \definecolor{stateblue}{RGB}{91,142,131}
    \definecolor{networkblue}{RGB}{115,151,166}
    \definecolor{networkgold}{RGB}{169,136,41}
    \tikzset{every node/.style={text=graphite}}

    \node[source, draw=geomblue, fill=white, text width=29mm,
        minimum height=13mm] (geometry) at (15,12)
        {\textbf{Point cloud}};
    \node[source, draw=stateblue, fill=white, text width=33mm,
        minimum height=12mm] (history) at (17,-10)
        {\textbf{Proprioception + last action}\\[-1pt]
        pose $7$ $\mid$ twist $6$ $\mid$ joints $9$ $\mid$ action $8$};

    \node[layer, draw=geomblue, fill=geomblue!75]
        (pc-in) at (38,12) {};
    \node[layer, draw=geomblue, fill=geomblue!75]
        (pc-hidden) at (49,12) {};
    \node[layer, draw=geomblue, fill=geomblue!75]
        (pc-out) at (58,12) {};
    \node[annotation] at (48,21) {two-layer ELU encoder};
    \node[annotation, below=1.0mm of pc-in] {$3\times n_{\mathrm{pts}}$};
    \node[annotation, below=1.0mm of pc-hidden] {$256$};
    \node[annotation, below=1.0mm of pc-out] {$128$};
    \draw[flow] (geometry.east) -- (pc-in.west);
    \draw[flow] (pc-in.east) -- (pc-hidden.west);
    \draw[flow] (pc-hidden.east) -- (pc-out.west);

    \node[layer, draw=stateblue, fill=stateblue!75]
        (state-in) at (42,-10) {};
    \node[layer, draw=stateblue, fill=stateblue!35]
        (state-norm) at (50,-10) {};
    \node[annotation, above=1.0mm of state-norm] {RN};
    \node[layer, draw=stateblue, fill=stateblue!75]
        (state-out) at (58,-10) {};
    \node[annotation, below=1.0mm of state-in] {$150$};
    \node[annotation, below=1.0mm of state-out] {$150$};
    \draw[flow] (history.east) -- (state-in.west);
    \draw[flow] (state-in.east) -- (state-norm.west);
    \draw[flow] (state-norm.east) -- (state-out.west);

    \node[circle, draw=graphite, fill=white, line width=0.5pt,
        minimum size=7.5mm, inner sep=0pt] (concat) at (66,0) {$\Vert$};
    \node[annotation, below=1.0mm of concat] {$278$};
    \draw[flow] (pc-out.east) -- (concat.north west);
    \draw[flow] (state-out.east) -- (concat.south west);

    \foreach \branch/\yy in {actor/15,critic/-16} {
        \node[layer, draw=geomblue, fill=networkblue]
            (projection-\branch) at (76,\yy) {};
        \node[annotation, above=1.0mm of projection-\branch] {linear};
        \node[annotation, below=1.0mm of projection-\branch] {$256$};

        \foreach \block/\offset in {1/0,2/43} {
            \path[draw=graphite!28, fill=white,
                line width=0.35pt, rounded corners=0.65mm]
                ({80+\offset},{\yy-10}) rectangle ({120+\offset},{\yy+16});
            \coordinate (res-in-\branch-\block) at ({81+\offset},\yy);
            \node[layer, draw=stateblue, fill=stateblue!35]
                (layer-norm-\branch-\block) at ({86+\offset},\yy) {};
            \node[annotation, above=1.0mm of layer-norm-\branch-\block] {LN};
            \node[layer, draw=geomblue, fill=networkblue]
                (expand-\branch-\block) at ({93+\offset},\yy) {};
            \node[annotation, above=1.0mm of expand-\branch-\block] {linear};
            \node[annotation, below=1.0mm of expand-\branch-\block] {$1024$};
            \node[layer, draw=networkgold, fill=networkgold!45]
                (swish-\branch-\block) at ({100+\offset},\yy) {};
            \node[annotation, above=1.0mm of swish-\branch-\block] {SW};
            \node[layer, draw=geomblue, fill=networkblue]
                (contract-\branch-\block) at ({107+\offset},\yy) {};
            \node[annotation, above=1.0mm of contract-\branch-\block] {linear};
            \node[annotation, below=1.0mm of contract-\branch-\block] {$256$};
            \node[circle, draw=graphite, fill=white,
                line width=0.5pt, minimum size=5.5mm, inner sep=0pt]
                (res-add-\branch-\block) at ({116+\offset},\yy) {$+$};
            \draw[flow] (layer-norm-\branch-\block.east) -- (expand-\branch-\block.west);
            \draw[flow] (expand-\branch-\block.east) -- (swish-\branch-\block.west);
            \draw[flow] (swish-\branch-\block.east) -- (contract-\branch-\block.west);
            \draw[flow] (contract-\branch-\block.east) -- (res-add-\branch-\block.west);
            \draw[flow, rounded corners=0.8mm]
                (res-in-\branch-\block) -- ++(0,11mm) --
                node[above=0.4mm, annotation, fill=white, inner sep=0.4mm] {identity}
                ({116+\offset},{\yy+11}) -- (res-add-\branch-\block.north);
            \fill[graphite] (res-in-\branch-\block) circle[radius=0.4mm];
        }
        \draw[flow] (projection-\branch.east) -- (layer-norm-\branch-1.west);
        \draw[flow] (res-add-\branch-1.east) -- (layer-norm-\branch-2.west);

        \node[layer, draw=stateblue, fill=stateblue!35]
            (out-norm-\branch) at (168,\yy) {};
        \node[annotation, above=1.0mm of out-norm-\branch] {LN};
        \node[layer, draw=networkgold!85!black, fill=networkgold!80]
            (head-\branch) at (175,\yy) {};
        \draw[flow] (res-add-\branch-2.east) -- (out-norm-\branch.west);
        \draw[flow] (out-norm-\branch.east) -- (head-\branch.west);
    }

    \draw[flow, rounded corners=1mm]
        (concat.north east) |- (projection-actor.west);
    \draw[flow, rounded corners=1mm]
        (concat.south east) |- (projection-critic.west);

    \node[annotation, above=1.0mm of head-actor] {linear};
    \node[annotation, below=1.0mm of head-actor] {$8$};
    \foreach \j [evaluate=\j as \x using 182+(\j-1)*2.7] in {1,...,7} {
        \node[draw=networkgold!85!black, fill=networkgold!80, line width=0.45pt,
            rounded corners=0.15mm, minimum size=2.6mm, inner sep=0pt]
            (arm-\j) at (\x,15) {};
    }
    \node[draw=stateblue, fill=stateblue!75, line width=0.45pt,
        rounded corners=0.15mm, minimum size=2.6mm, inner sep=0pt]
        (gripper) at (203,15) {};
    \node[annotation, font=\scriptsize\sffamily\bfseries] at (192.5,20.2)
        {Gaussian action $a_t\in\mathbb{R}^{8}$};
    \draw[flow] (head-actor.east) -- (arm-1.west);
    \draw[draw=graphite, line width=0.4pt]
        ([yshift=-1mm]arm-1.south west) -- ++(0,-1mm) -|
        ([yshift=-1mm]arm-7.south east) -- ++(0,1mm);
    \node[annotation, text=graphite] at (190,9.6)
        {arm $\Delta q_{1:7}$};
    \node[annotation, text=graphite] at (203,9.6)
        {gripper};

    \node[annotation, above=1.0mm of head-critic] {linear};
    \node[annotation, below=1.0mm of head-critic] {$1$};
    \node[draw=networkgold!85!black, fill=networkgold!80, line width=0.45pt,
        rounded corners=0.15mm, minimum size=3.2mm, inner sep=0pt]
        (value-cell) at (182,-16) {};
    \node[annotation, font=\scriptsize\sffamily\bfseries,
        text=graphite, anchor=west] at (186,-16)
        {value $V_\phi(o_t)\in\mathbb{R}$};
    \draw[flow] (head-critic.east) -- (value-cell.west);
\end{tikzpicture}

